Communication Complexity of Graph Isomorphism, Coloring, and Distance Games

In quantum information, nonlocal games are particularly useful for differentiating classical, quantum, and non-signalling correlations. An example of differentiation is given by the principle of no-collapse of communication complexity, which is often interpreted as necessary for a feasible physical theory. It is satisfied by quantum correlations but violated by some non-signalling ones. In this work, we investigate this principle in the context of three nonlocal games related to graph theory, starting from the well-known graph isomorphism and graph coloring games, and introducing a new game, the vertex distance game, with a parameter $D\in\mathbb N$, that generalizes the former two to some extent. For these three games, we prove that perfect non-signalling strategies collapse communication complexity under favorable conditions. We also define a refinement of fractional isomorphism of graphs, namely D-fractional isomorphisms, and we show that this characterizes perfect non-signalling strategies for the vertex distance game. Surprisingly, we observe that non-signalling strategies provide a finer distinction for the new game compared to classical and quantum strategies since the parameter D is visible only in the non-signalling setting.

==> Sections/Graph-Homomorphism/Figures/A1-B1/A1-B1.tex <==
\documentclass[../../../../V2.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}


\newcommand{\boxcolor}{mycolor4}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.7}, scale=0.68,
my-arrow/.style={-{Classical TikZ Rightarrow[length=0.7mm]}, line width=1},
my-arrow-blue/.style={my-arrow, color=\boxcolor}
]


\definecolor{mycolor}{RGB}{30, 70, 120} % blue
\definecolor{mycolor2}{HTML}{53257F} % purple
\definecolor{mycolor3}{RGB}{191, 95, 0}
\definecolor{mycolor4}{RGB}{0, 96, 81}  % green
\definecolor{mycolor5}{RGB}{96, 0, 81}
\definecolor{mycolor6}{RGB}{150, 30, 30} % red

\newcommand{\myheight}{4.5}
\newcommand{\mywidth}{-0.6}
\newcommand{\arrowwidth}{1.4}

\newcommand{\xshift}{5.3}
\newcommand{\ycenter}{-2.0*0.5 -1.2*0.5- 0.15*0.5 + \myheight*0.5}

\newcommand{\miniboxheight}{0.45}
\newcommand{\miniboxwidth}{0.5}

\newcommand{\yycenter}{-2.0*0.25 -1.2*0.25- 0.15*0.25 + \myheight*0.25 +\miniboxheight*0.5 - 1.2*0.5- 0.15*0.5 + \myheight*0.5}
\newcommand{\yyycenter}{-2.0*0.25 -1.2*0.25- 0.15*0.25 + \myheight*0.25 - \miniboxheight*0.5 - 2.0*0.5}


\draw (-0.2+\xshift-1.5, -1.45 + \myheight + 0.05) node {\Large(b)};

%%%%%%%% DRAWING 2


% A1
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (-0.2+\xshift-\miniboxwidth, \yycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth, \yycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth,\yycenter + \miniboxheight) -- (-0.2+\xshift-\miniboxwidth, \yycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (-0.2+\xshift-\miniboxwidth, \yycenter - \miniboxheight) rectangle (-0.2+\xshift+\miniboxwidth, \yycenter + \miniboxheight) ;
\draw[color=\boxcolor] (-0.2+\xshift, \yycenter) node {$A_1$};

% B1
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth, \yycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth,\yycenter + \miniboxheight) -- (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter - \miniboxheight) rectangle (3.2 + \mywidth+\xshift +\miniboxwidth, \yycenter + \miniboxheight) ;
\draw[color=\boxcolor] (3.2 + \mywidth+\xshift, \yycenter) node {$B_1$};


% Graph K3

\newcommand{\mylinewidth}{1pt}
\newcommand{\mycirclesize}{0.12}
\newcommand{\mystep}{1}
\newcommand{\graphwidth}{-0.2}
\newcommand{\xbegin}{-0.2+\xshift-\graphwidth}
\newcommand{\xend}{3.2 + \mywidth+\xshift+\graphwidth}
\newcommand{\xmiddle}{-0.2*0.5+\xshift*0.5 + 3.2*0.5 + \mywidth*0.5+\xshift*0.5}
\newcommand{\ytop}{0}
\newcommand{\ybottom}{-1.8}

\draw[line width=\mylinewidth] (\xbegin, \ybottom) -- (\xmiddle, \ytop) -- (\xend, \ybottom) -- cycle;
\draw[fill=black] (\xbegin, \ybottom) circle (\mycirclesize);
\draw[fill=black] (\xmiddle, \ytop) circle (\mycirclesize);
\draw[fill=black] (\xend, \ybottom) circle (\mycirclesize);
        
\draw (\xmiddle, \ytop*0.5 + \ybottom*0.5-0.2) node{\small $\K_3$};
        
% Arrows

\newcommand{\yendarrow}{0.18}

\draw[my-arrow] (-0.2+\xshift,-1.45 + \myheight) -- node[above, yshift=0.2cm]{\footnotesize$x$} (-0.2+\xshift, \yycenter + \miniboxheight+0.07);

\draw[my-arrow] (3.2 + \mywidth+\xshift,-1.45 + \myheight) -- node[above, yshift=0.2cm]{\footnotesize$y$} (3.2 + \mywidth+\xshift, \yycenter + \miniboxheight+0.07);


\draw[my-arrow-blue] (-0.2+\xshift-0.1,\yycenter - \miniboxheight) .. controls +(down:2em) and +(left:2em)..  (\xbegin - \yendarrow, \ybottom);
\draw (\xbegin+0.18, \ytop-0.35) node[color=\boxcolor]{\scriptsize$g_{\!A}$ if $x\!=\!0$};

\draw[my-arrow-blue] (-0.2+\xshift +0.1,\yycenter - \miniboxheight) node[below right, xshift=0.1cm]{\scriptsize$g_{\!A}$ if $x\!=\!1$} .. controls +(down:2em) and +(up:2em)..  (\xmiddle-0.1, \ytop+\yendarrow);

\draw[my-arrow-blue] (3.2 + \mywidth+\xshift-0.1, \yycenter - \miniboxheight) .. controls +(down:2em) and +(up:2em).. (\xmiddle+0.1, \ytop+\yendarrow) node[above right]{\scriptsize$g_{\!B}$ if $y\!=\!1$};

\draw[my-arrow-blue] (3.2 + \mywidth+\xshift+0.1, \yycenter - \miniboxheight) .. controls +(down:2em) and +(right:2em).. (\xend + \yendarrow, \ybottom);
\draw (\xend+1.33, \ytop-0.35)  node[color=\boxcolor]{\scriptsize$g_{\!B}$ if $y\!=\!0$};

\end{tikzpicture}
\end{document}








==> Sections/Graph-Homomorphism/Figures/A2-B2/A2-B2.tex <==
\documentclass[../../../../V2.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}


\newcommand{\boxcolor}{mycolor4}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.7}, scale=0.68,
my-arrow/.style={-{Classical TikZ Rightarrow[length=0.7mm]}, line width=1},
my-arrow-blue/.style={my-arrow, color=\boxcolor}
]


\definecolor{mycolor}{RGB}{30, 70, 120} % blue
\definecolor{mycolor2}{HTML}{53257F} % purple
\definecolor{mycolor3}{RGB}{191, 95, 0}
\definecolor{mycolor4}{RGB}{0, 96, 81}  % green
\definecolor{mycolor5}{RGB}{96, 0, 81}
\definecolor{mycolor6}{RGB}{150, 30, 30} % red

\newcommand{\myheight}{4.5}
\newcommand{\mywidth}{-0.6}
\newcommand{\arrowwidth}{1.4}

\newcommand{\ycenter}{0}

\newcommand{\boxheight}{0.45}
\newcommand{\boxwidth}{0.5}
\newcommand{\boxspacing}{1.8}


\draw (-\boxspacing-0.9, 3.4) node {\Large(c)};

%%%%%%%% DRAWING 2


% A2
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (-\boxspacing-\boxwidth, \ycenter- \boxheight) -- (-\boxspacing+\boxwidth,  \ycenter- \boxheight) -- (-\boxspacing+\boxwidth, \ycenter+\boxheight) -- (-\boxspacing-\boxwidth, \ycenter+\boxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (-\boxspacing-\boxwidth, \ycenter-\boxheight) rectangle (-\boxspacing+\boxwidth, \ycenter+\boxheight) ;
\draw[color=\boxcolor] (-\boxspacing, \ycenter) node {$A_2$};

% B2
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (\boxspacing -\boxwidth, \ycenter - \boxheight) -- (\boxspacing+\boxwidth, \ycenter - \boxheight) -- (\boxspacing+\boxwidth, \ycenter + \boxheight) -- (\boxspacing-\boxwidth, \ycenter + \boxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (\boxspacing-\boxwidth, \ycenter - \boxheight) rectangle (\boxspacing+\boxwidth, \ycenter + \boxheight) ;
\draw[color=\boxcolor] (\boxspacing, \ycenter) node {$B_2$};


% Graphs K2

\newcommand{\mycirclesize}{0.12}
\newcommand{\mylinewidth}{1pt}

\newcommand{\graphsize}{3.1cm}
\newcommand{\graphxshift}{-0.1cm}
\newcommand{\graphyshift}{1.3cm}

\draw[line width=\mylinewidth] (\graphxshift, \graphyshift) -- (\graphxshift, \graphyshift+\graphsize);
\draw[fill=black] (\graphxshift, \graphyshift+\graphsize) circle (\mycirclesize) node[right, xshift=0.1cm]{$h_1$};
\draw[fill=black] (\graphxshift, \graphyshift) circle (\mycirclesize) node[right, xshift=0.1cm]{$h_2$};

\draw (0,5.1) node {$\K_2$};



% Arrows
\newcommand{\xbrace}{1}
\newcommand{\ybracetop}{4.5}
\newcommand{\ybracebottom}{1.2}
\draw[decorate,decoration={brace}, color=\boxcolor, line width=1] (\xbrace, \ybracetop) -- (\xbrace, \ybracebottom);
\draw[decorate,decoration={brace}, color=\boxcolor, line width=1] (-\xbrace, \ybracebottom) -- (-\xbrace, \ybracetop);

\draw[my-arrow-blue] (\xbrace+0.15, \ybracebottom*0.5 + \ybracetop*0.5) .. controls +(right:2em) and +(up:2em).. node[right]{$h_B$} (\boxspacing, \ycenter + \boxheight+0.1);

\draw[my-arrow-blue] (-\xbrace-0.15, \ybracebottom*0.5 + \ybracetop*0.5) .. controls +(left:2em) and +(up:2em).. node[left]{$h_A$} (-\boxspacing, \ycenter + \boxheight+0.1);


\newcommand{\arrowlength}{0.5}
\draw[my-arrow] (-\boxspacing, \ycenter - \boxheight-0.05) -- (-\boxspacing, \ycenter - \boxheight-0.07-\arrowlength) node[below]{\scriptsize$a\!=\!i\!-\!1$\, s.t.\, $h_A\!=\!h_i$};
\draw[my-arrow] (\boxspacing, \ycenter - \boxheight-0.05) -- (\boxspacing, \ycenter - \boxheight-0.07-\arrowlength) node[below, xshift=-0.1cm]{\scriptsize$b\!=\!j\!\!\!\mod\!2$\, s.t.\, $h_B\!=\!h_j$};


\end{tikzpicture}
\end{document}








==> Sections/Graph-Homomorphism/Figures/Simulation-of-PR/Simulation-of-PR.tex <==
\documentclass[../../../../V2.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}

\newcommand{\boxcolor}{mycolor4}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.68}, scale=0.68]


\definecolor{mycolor}{RGB}{30, 70, 120} % blue
\definecolor{mycolor2}{HTML}{53257F} % purple
\definecolor{mycolor3}{RGB}{191, 95, 0}
\definecolor{mycolor4}{RGB}{0, 96, 81}  % green
\definecolor{mycolor5}{RGB}{96, 0, 81}
\definecolor{mycolor6}{RGB}{150, 30, 30} % red

\newcommand{\myheight}{4.0}
\newcommand{\mywidth}{-1.6}
\newcommand{\arrowwidth}{1.4}

\newcommand{\xshift}{5}
\newcommand{\ycenter}{-2.0*0.5 -1.2*0.5- 0.15*0.5 + \myheight*0.5}

\newcommand{\margin}{0.3}
\newcommand{\miniboxheight}{0.35}
\newcommand{\miniboxwidth}{0.35}

\newcommand{\yycenter}{-2.0*0.25 -1.2*0.25- 0.15*0.25 + \myheight*0.25 +\miniboxheight*0.5 - 1.2*0.5- 0.15*0.5 + \myheight*0.5}
\newcommand{\yyycenter}{-2.0*0.25 -1.2*0.25- 0.15*0.25 + \myheight*0.25 - \miniboxheight*0.5 - 2.0*0.5}

\draw (-1.9, \ycenter + 1.0) node {\Large(a)};

%%%%%%%% DRAWING 1

%%% up-left arrow
\draw [line width=\arrowwidth] (-0.2,-1.2 + \myheight)-- (-0.1,-1.04 + \myheight);
\draw [line width=\arrowwidth] (-0.32,-1.06 + \myheight)-- (-0.2,-1.2 + \myheight);
\draw [shift={(-0.8,-1.2)},line width=\arrowwidth]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \myheight});
%%% up-right arrow
\draw [line width=\arrowwidth] (3.2 + \mywidth,-1.2 + \myheight)-- (3.1 + \mywidth,-1.04 + \myheight);
\draw [line width=\arrowwidth] (3.2 + \mywidth,-1.2 + \myheight)-- (3.32 + \mywidth,-1.06 + \myheight);
\draw [shift={(3.8,-1.2)},line width=\arrowwidth]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \mywidth},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \myheight});
%%% bottom-left arrow
\draw [line width=\arrowwidth] (-0.8,-2.6)-- (-0.68,-2.48);
\draw [line width=\arrowwidth] (-0.8,-2.6)-- (-0.66,-2.7);
\draw [shift={(-0.8,-2.)},line width=\arrowwidth]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=\arrowwidth] (3.8 + \mywidth,-2.6)-- (3.68 + \mywidth,-2.48);
\draw [line width=\arrowwidth] (3.8 + \mywidth,-2.6)-- (3.66 + \mywidth,-2.7);
\draw [shift={(3.8,-2.)},line width=\arrowwidth]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \mywidth},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});

% Blue Rectangle
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.15000000596046448] (-1.,-2.) -- (4. + \mywidth,-2.) -- (4. + \mywidth,-1.2- 0.15 + \myheight) -- (-1.,-1.2- 0.15 + \myheight) -- cycle;
\draw[line width=2.5pt, color=\boxcolor] (-1.,-2.) rectangle (4. + \mywidth,-1.2- 0.15 + \myheight) ;
% old color: rxsfyq

\draw (-1.0, -0.4 - 0.15 + \myheight) node[anchor=east] {$x$};
\draw (3.9 + \mywidth, -0.4 - 0.15 + \myheight) node[anchor=west] {$y$};
\draw (-1.0, -2.6) node[anchor=east] {$a$};
\draw (3.9 + \mywidth, -2.6) node[anchor=west] {$b$};

\draw[color=\boxcolor] (1.45 + \mywidth*0.5, -1.6 -0.15*0.5 + \myheight*0.5) node {\Large$\PR$};
\draw (1.45 + \mywidth*0.5, -3.4) node {\footnotesize such that $a\oplus b = xy$};


\draw (-1.*0.5+\xshift*0.5 + 4.*0.5 + \mywidth*0.5, \ycenter) node {\Large$=$};


%%%%%%%% DRAWING 2

%%% up-left arrow
\draw [line width=\arrowwidth] (-0.2+\xshift,-1.2 + \myheight)-- (-0.1+\xshift,-1.04 + \myheight);
\draw [line width=\arrowwidth] (-0.32+\xshift,-1.06 + \myheight)-- (-0.2+\xshift,-1.2 + \myheight);
\draw [shift={(-0.8,-1.2)},line width=\arrowwidth]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)+\xshift},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \myheight});
%%% up-right arrow
\draw [line width=\arrowwidth] (3.2 + \mywidth+\xshift,-1.2 + \myheight)-- (3.1 + \mywidth+\xshift,-1.04 + \myheight);
\draw [line width=\arrowwidth] (3.2 + \mywidth+\xshift,-1.2 + \myheight)-- (3.32 + \mywidth+\xshift,-1.06 + \myheight);
\draw [shift={(3.8,-1.2)},line width=\arrowwidth]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \mywidth+\xshift},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \myheight});
%%% bottom-left arrow
\draw [line width=\arrowwidth] (-0.8+\xshift,-2.6)-- (-0.68+\xshift,-2.48);
\draw [line width=\arrowwidth] (-0.8+\xshift,-2.6)-- (-0.66+\xshift,-2.7);
\draw [shift={(-0.8,-2.)},line width=\arrowwidth]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)+\xshift},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=\arrowwidth] (3.8 + \mywidth+\xshift,-2.6)-- (3.68 + \mywidth+\xshift,-2.48);
\draw [line width=\arrowwidth] (3.8 + \mywidth+\xshift,-2.6)-- (3.66 + \mywidth+\xshift,-2.7);
\draw [shift={(3.8,-2.)},line width=\arrowwidth]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r) + \mywidth+\xshift},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});

\draw (-1.0+\xshift, -0.4 - 0.15 + \myheight) node[anchor=east] {$x$};
\draw (3.9 + \mywidth+\xshift, -0.4 - 0.15 + \myheight) node[anchor=west] {$y$};
\draw (-1.0+\xshift, -2.6) node[anchor=east] {$a$};
\draw (3.9 + \mywidth+\xshift, -2.6) node[anchor=west] {$b$};

% Blue Rectangle
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.15000000596046448] (-1.+\xshift,-2.) -- (4. + \mywidth+\xshift,-2.) -- (4. + \mywidth+\xshift,-1.2- 0.15 + \myheight) -- (-1.+\xshift,-1.2- 0.15 + \myheight) -- cycle;
\draw[line width=2.5pt, color=\boxcolor] (-1.+\xshift,-2.) rectangle (4. + \mywidth+\xshift,-1.2- 0.15 + \myheight) ;

% Center Rectangle
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (-1.+\xshift + \margin, \ycenter - \miniboxheight) -- (4. + \mywidth+\xshift - \margin, \ycenter - \miniboxheight) -- (4. + \mywidth+\xshift - \margin,\ycenter + \miniboxheight) -- (-1.+\xshift+\margin, \ycenter + \miniboxheight) -- cycle;
\draw[line width=1.7pt, color=\boxcolor] (-1.+\xshift + \margin, \ycenter - \miniboxheight) rectangle (4. + \mywidth+\xshift - \margin, \ycenter + \miniboxheight) ;
\draw[color=\boxcolor] (1.45 + \mywidth*0.5+\xshift, \ycenter) node {\small Coloring Game\!};

% A1
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (-0.2+\xshift-\miniboxwidth, \yycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth, \yycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth,\yycenter + \miniboxheight) -- (-0.2+\xshift-\miniboxwidth, \yycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (-0.2+\xshift-\miniboxwidth, \yycenter - \miniboxheight) rectangle (-0.2+\xshift+\miniboxwidth, \yycenter + \miniboxheight) ;
\draw[color=\boxcolor] (-0.2+\xshift, \yycenter) node {\scriptsize$A_1$};

\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (-0.2+\xshift,-1.45 + \myheight) -- node[left]{\scriptsize$x$} (-0.2+\xshift, \yycenter + \miniboxheight+0.07);
\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (-0.2+\xshift,\yycenter - \miniboxheight-0.07) -- node[left]{\scriptsize$g_{\!A}$} (-0.2+\xshift, \ycenter + \miniboxheight +0.07);

% B1
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth, \yycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth,\yycenter + \miniboxheight) -- (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (3.2 + \mywidth+\xshift -\miniboxwidth, \yycenter - \miniboxheight) rectangle (3.2 + \mywidth+\xshift +\miniboxwidth, \yycenter + \miniboxheight) ;
\draw[color=\boxcolor] (3.2 + \mywidth+\xshift, \yycenter) node {\scriptsize$B_1$};

\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (3.2 + \mywidth+\xshift,-1.45 + \myheight) -- node[right]{\scriptsize$y$} (3.2 + \mywidth+\xshift, \yycenter + \miniboxheight+0.07);
\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (3.2 + \mywidth+\xshift, \yycenter - \miniboxheight-0.07) -- node[right]{\scriptsize$g_{\!B}$} (3.2 + \mywidth+\xshift, \ycenter + \miniboxheight +0.07);

% A2
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (-0.2+\xshift-\miniboxwidth, \yyycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth, \yyycenter - \miniboxheight) -- (-0.2+\xshift+\miniboxwidth,\yyycenter + \miniboxheight) -- (-0.2+\xshift-\miniboxwidth, \yyycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (-0.2+\xshift-\miniboxwidth, \yyycenter - \miniboxheight) rectangle (-0.2+\xshift+\miniboxwidth, \yyycenter + \miniboxheight) ;
\draw[color=\boxcolor] (-0.2+\xshift, \yyycenter) node {\scriptsize$A_2$};

\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (-0.2+\xshift, \ycenter - \miniboxheight -0.09) -- node[left]{\scriptsize$h_{\!A}$} (-0.2+\xshift, \yyycenter + \miniboxheight+0.05);
\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (-0.2+\xshift, \yyycenter - \miniboxheight-0.07) -- node[left]{\scriptsize$a$} (-0.2+\xshift, -2+0.09);

% B2
\fill[color=\boxcolor, fill=\boxcolor, fill opacity=0.40] (3.2 + \mywidth+\xshift -\miniboxwidth, \yyycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth, \yyycenter - \miniboxheight) -- (3.2 + \mywidth+\xshift +\miniboxwidth,\yyycenter + \miniboxheight) -- (3.2 + \mywidth+\xshift -\miniboxwidth, \yyycenter + \miniboxheight) -- cycle;
\draw[line width=1.3pt, color=\boxcolor] (3.2 + \mywidth+\xshift -\miniboxwidth, \yyycenter - \miniboxheight) rectangle (3.2 + \mywidth+\xshift +\miniboxwidth, \yyycenter + \miniboxheight) ;
\draw[color=\boxcolor] (3.2 + \mywidth+\xshift, \yyycenter) node {\scriptsize$B_2$};

\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (3.2 + \mywidth+\xshift, \ycenter - \miniboxheight -0.09) -- node[right]{\scriptsize$h_{\!B}$} (3.2 + \mywidth+\xshift, \yyycenter + \miniboxheight+0.05);
\draw[-{Classical TikZ Rightarrow[length=0.7mm]}, line width=\arrowwidth*0.6] (3.2 + \mywidth+\xshift, \yyycenter - \miniboxheight-0.07) -- node[right]{\scriptsize$b$} (3.2 + \mywidth+\xshift, -2+0.09);



\draw (1.45 + \mywidth*0.5+\xshift, -3.4) node {\footnotesize such that $a\oplus b = xy$};



\end{tikzpicture}
\end{document}








==> Sections/Introduction/Figures/Diagram/Diagram.tex <==
\documentclass[../../../../V2.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}


\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.8}, scale=0.7]



\newcommand{\myheight}{1.8}
\newcommand{\mywidthA}{2.1}
\newcommand{\mywidthB}{2.1}
\newcommand{\mywidthC}{2.6}
\newcommand{\mywidthD}{2.7}
\newcommand{\mywidthE}{2.6}
\newcommand{\mywidthF}{2.6}
\newcommand{\mysep}{1.7}
\newcommand{\myyshift}{3.4em}
\newcommand{\myxshift}{3.4em}

\definecolor{mycolor}{RGB}{30, 70, 120} % blue
\definecolor{mycolor2}{HTML}{53257F} % purple
\definecolor{mycolor3}{RGB}{191, 95, 0}
\definecolor{mycolor4}{RGB}{0, 96, 81}  % green
\definecolor{mycolor5}{RGB}{96, 0, 81}
\definecolor{mycolor6}{RGB}{150, 30, 30} % red


% 1 = A
\draw[line width=2.pt, color=mycolor4, fill=mycolor4, fill opacity=0.15] (0,0) rectangle ++(\mywidthA,\myheight) ;
\draw[line width=2.pt, color=mycolor4] (0,0) rectangle node {\color{mycolor4}$\G\cong\!\H$} ++(\mywidthA,\myheight) ;
\node (A) at (\mywidthA+0.5*\mysep, 0.7*\myheight) {$\Longrightarrow$};
\node[above=of A, yshift=-\myyshift] {\scriptsize$\L\subseteq\Q$};
\node (A') at (\mywidthA+0.5*\mysep, 0.3*\myheight) {$\centernot\Longleftarrow$};
\node[below=of A', yshift=\myyshift] {\scriptsize\cite{AMRSSV19}};

\draw[line width=2.pt, color=mycolor4, fill=mycolor4, fill opacity=0.15] (0,-\myheight-\mysep) rectangle ++(\mywidthA,\myheight) ;
\draw[line width=2.pt, color=mycolor4] (0,-\myheight-\mysep) rectangle node {\color{mycolor4}$\begin{matrix}~\\\G\cong^{D}\!\H\\\text{\scriptsize$\forall D\in\NN$}\end{matrix}$} ++(\mywidthA,\myheight) ;
\node (A'') at (0.5*\mywidthA, -0.5*\mysep) {$\Big\Updownarrow$};
\node[right=of A'', xshift=-\myxshift] {\scriptsize Prop~\ref{prop:same-perfect-classical-and-quantum-strategies}};

% 2 = B
\draw[line width=2.pt, color=mycolor6, fill=mycolor6, fill opacity=0.15] (\mywidthA+\mysep,0) rectangle ++(\mywidthB,\myheight) ;
\draw[line width=2.pt, color=mycolor6] (\mywidthA+\mysep,0) rectangle node {\color{mycolor6}$\G\cong_q\!\H$} ++(\mywidthB,\myheight) ;
%\node (A) at (\mywidthA+\mywidthB+1.5*\mysep, 0.7*\myheight) {$\Longrightarrow$};
%\node[above=of A, yshift=-\myyshift] {\footnotesize$(\star)$};
\node (A') at (\mywidthA+\mywidthB+1.5*\mysep, 0.5*\myheight) {$\centernot\Longleftarrow$};
\node[above=of A', yshift=-\myyshift] {\footnotesize??};

\draw[line width=2.pt, color=mycolor6, fill=mycolor6, fill opacity=0.15] (\mywidthA+\mysep,-\myheight-\mysep) rectangle ++(\mywidthA,\myheight) ;
\draw[line width=2.pt, color=mycolor6] (\mywidthA+\mysep,-\myheight-\mysep) rectangle node {\color{mycolor6}$\begin{matrix}~\\\G\cong_q^{D}\!\H\\\text{\scriptsize$\forall D\in\NN$}\end{matrix}$} ++(\mywidthA,\myheight) ;
\node (A'') at (\mywidthA+\mysep+0.5*\mywidthB, -0.5*\mysep) {$\Big\Updownarrow$};
\node[right=of A'', xshift=-\myxshift] {\scriptsize Prop~\ref{prop:same-perfect-classical-and-quantum-strategies}};

\draw[>=triangle 45, -{to[scale=2]}, double] (\mywidthA+\mywidthB+\mysep+0.3, -0.5*\myheight-\mysep+0.1) to [out=0,in=270] node[below right] {\scriptsize $\Q\subseteq\NS$} (\mywidthA+\mywidthB+0.5*\mywidthC+2*\mysep-0.1, -0.3);

% 3 = C
\draw[line width=2.pt, color=mycolor2, fill=mycolor2, fill opacity=0.15] (\mywidthA+\mywidthB+2*\mysep,0) rectangle ++(\mywidthC,\myheight) ;
\draw[line width=2.pt, color=mycolor2] (\mywidthA+\mywidthB+2*\mysep,0) rectangle node {\color{mycolor2}$\begin{matrix}~\\\G\cong_{frac}^{D}\!\H\\\text{\scriptsize$\forall D\in\NN$}\end{matrix}$} ++(\mywidthC,\myheight) ;
\node (A) at (\mywidthA+\mywidthB+\mywidthC+2.5*\mysep, 0.7*\myheight) {$\Longrightarrow$};
\node[above=of A, yshift=-\myyshift] {\scriptsize By def.};
\node (A') at (\mywidthA+\mywidthB+\mywidthC+2.5*\mysep, 0.3*\myheight) {$\centernot\Longleftarrow$};
\node[below=of A', yshift=\myyshift] {\scriptsize Prop~\ref{prop:ExampleDButNotDPlusOne}};

% 4 = D
\draw[line width=2.pt, color=mycolor2, fill=mycolor2, fill opacity=0.15] (\mywidthA+\mywidthB+\mywidthC+3*\mysep,0) rectangle ++(\mywidthD,\myheight) ;
\draw[line width=2.pt, color=mycolor2] (\mywidthA+\mywidthB+\mywidthC+3*\mysep,0) rectangle node {\color{mycolor2}$\G\cong_{frac}^{D_0+1}\!\H$} ++(\mywidthD,\myheight) ;
\node (A) at (\mywidthA+\mywidthB+\mywidthC+\mywidthD+3.5*\mysep, 0.7*\myheight) {$\Longrightarrow$};
\node[above=of A, yshift=-\myyshift] {\scriptsize By def.};
\node (A') at (\mywidthA+\mywidthB+\mywidthC+\mywidthD+3.5*\mysep, 0.3*\myheight) {$\centernot\Longleftarrow$};
\node[below=of A', yshift=\myyshift] {\scriptsize Prop~\ref{prop:ExampleDButNotDPlusOne}};

% 5 = E
\draw[line width=2.pt, color=mycolor2, fill=mycolor2, fill opacity=0.15] (\mywidthA+\mywidthB+\mywidthC+\mywidthD+4*\mysep,0) rectangle ++(\mywidthE,\myheight) ;
\draw[line width=2.pt, color=mycolor2] (\mywidthA+\mywidthB+\mywidthC+\mywidthD+4*\mysep,0) rectangle node {\color{mycolor2}$\G\cong_{frac}^{D_0}\!\H$} ++(\mywidthE,\myheight) ;
\node (A) at (\mywidthA+\mywidthB+\mywidthC+\mywidthD+\mywidthE+4.5*\mysep, 0.7*\myheight) {$\Longrightarrow$};
\node[above=of A, yshift=-\myyshift] {\scriptsize By def.};
\node (A') at (\mywidthA+\mywidthB+\mywidthC+\mywidthD+\mywidthE+4.5*\mysep, 0.3*\myheight) {$\centernot\Longleftarrow$};
\node[below=of A', yshift=\myyshift] {\scriptsize Prop~\ref{prop:ExampleDButNotDPlusOne}};

% 6 = F
\draw[line width=2.pt, color=mycolor, fill=mycolor, fill opacity=0.15] (\mywidthA+\mywidthB+\mywidthC+\mywidthD+\mywidthE+5*\mysep,0) rectangle ++(\mywidthF,\myheight) ;
\draw[line width=2.pt, color=mycolor] (\mywidthA+\mywidthB+\mywidthC+\mywidthD+\mywidthE+5*\mysep,0) rectangle node {\color{mycolor}$\begin{matrix}~\\\G\cong_{frac}\!\H\\\text{\scriptsize($D_0=1$)}\end{matrix}$} ++(\mywidthF,\myheight) ;




\end{tikzpicture}

\end{document}








==> Sections/Introduction/Figures/NLB/NLB.tex <==
\documentclass[../../../../V2.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}


\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.9}, scale=0.8]



\newcommand{\mynumber}{0.15}


%%% up-left arrow
\draw [line width=2.pt] (-0.2,-1.2 + \mynumber)-- (-0.1,-1.04 + \mynumber);
\draw [line width=2.pt] (-0.32,-1.06 + \mynumber)-- (-0.2,-1.2 + \mynumber);
\draw [shift={(-0.8,-1.2)},line width=2.pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \mynumber});
%%% up-right arrow
\draw [line width=2.pt] (3.2,-1.2 + \mynumber)-- (3.1,-1.04 + \mynumber);
\draw [line width=2.pt] (3.2,-1.2 + \mynumber)-- (3.32,-1.06 + \mynumber);
\draw [shift={(3.8,-1.2)},line width=2.pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \mynumber});
%%% bottom-left arrow
\draw [line width=2.pt] (-0.8,-2.6)-- (-0.68,-2.48);
\draw [line width=2.pt] (-0.8,-2.6)-- (-0.66,-2.7);
\draw [shift={(3.8,-2.)},line width=2.pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=2.pt] (3.8,-2.6)-- (3.68,-2.48);
\draw [line width=2.pt] (3.8,-2.6)-- (3.66,-2.7);
\draw [shift={(-0.8,-2.)},line width=2.pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});


% Blue Rectangle
\fill[line width=2.pt, color=myblue, fill=myblue, fill opacity=0.15000000596046448] (-1.,-2.) -- (4.,-2.) -- (4.,-1.2) -- (-1.,-1.2) -- cycle;
% old color: rxsfyq
\draw [line width=2.pt,color=myblue] (-1.,-2.)-- (4.,-2.);
\draw [line width=2.pt,color=myblue] (4.,-2.)-- (4.,-1.2);
\draw [line width=2.pt,color=myblue] (4.,-1.2)-- (-1.,-1.2);
\draw [line width=2.pt,color=myblue] (-1.,-1.2)-- (-1.,-2.);

\draw [line width=1.pt, dashed, color=black] (1.45, 0.)-- (1.45, -1.);
\renewcommand{\mynumber}{-0.18}
\draw [line width=1.pt, dashed, color=black] (1.45, -3.+ \mynumber)-- (1.45, -2.+ \mynumber);


\draw (-1.0, -0.4) node[anchor=east] {$x$};
\draw (3.9, -0.43) node[anchor=west] {$y$};
\draw (-1.0, -2.6) node[anchor=east] {$a$};
\draw (3.9, -2.6) node[anchor=west] {$b$};


\draw [color=myblue](1.45, -1.6) node {\textbf{Nonlocal box}};
\draw[color=black] (-2.2, -1.6) node[anchor=east] {{$\mathscr Alice$}};
\draw[color=black] (5., -1.6) node[anchor=west] {{$\mathscr Bob$}};

\end{tikzpicture}

\end{document}







